Braaten-Pisarski Method at Finite Chemical Potential

The effective perturbation theory developed by Braaten and Pisarski for gauge theories at finite temperature is extended to finite chemical potential. As a first application the collisional energy loss of a heavy quark propagating through a quark-gluon plasma with non-vanishing quark chemical potential is considered. Assuming $\mu /T\simeq 1$, motivated by numerical simulations of heavy ion collisions at RHIC energies, we find that the effect of the quark chemical potential is rather small, unless the energy density instead of the temperature is fixed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%% 6 Postscript figures %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%% Fig.1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

%-12345X@PJL ENTER LANGUAGE = PostScript
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: CHEM1.CDR VON CorelDRAW!
%%BoundingBox: 18 19 577 824
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 60 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/fPP false def/SS{fPP{/SV save def}{gs}ifelse}bd/RS{fPP{SV
restore}{gr}ifelse}bd/EJ{gsave showpage grestore}bd/#C{userdict begin
/#copies ed end}bd/FEbuf 2 string def/FEglyph(G  )def/FE{1 exch{dup
16 FEbuf cvrs FEglyph exch 1 exch putinterval 1 index exch FEglyph
cvn put}for}bd/SM{/iRes ed/cyP ed/cxPg ed/cyM ed/cxM ed 0 ne{0 cyP
72 mul 100 div tr -90 rotate}if pop}bd/CB{moveto/dy ed/dx ed dx 0 rlineto
0 dy rlineto dx neg 0 rlineto closepath clip newpath}bd/ErrHandler{errordict
dup maxlength exch length gt dup{errordict begin}if/errhelpdict 12
dict def errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (CHEM1.CDR VON CorelDRAW!) put end
/oldDictCnt countdictstack def {statusdict begin 0 setpapertray end
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
statusdict begin false setduplexmode end
[{}
/exec load currenttransfer /exec load] cvx settransfer
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 25 777 1169 300 SM
2331 3354 0 0 CB
%%BeginProlog
/AutoFlatness false def
% -------------- POSTSCRIPT PROLOG FOR CORELDRAW 3.X ------
% Copyright 1992 Corel Corporation.  All rights reserved.
/wCorelDict 300 dict def wCorelDict begin/bd{bind def}bind def
/ld{load def}bd/xd{exch def}bd/_ null def
/$c 0 def/$m 0 def/$y 0 def/$k 0 def/$t 1 def
/$n _ def/$o 0 def/$fil 0 def/$bkg false def
/$C 0 def/$M 0 def/$Y 0 def/$K 0 def/$T 1 def
/$N _ def/$O 0 def/$PF false def/$ctm matrix currentmatrix def
/$ptm matrix def/$ttm matrix def/$stm matrix def
/$fst 128 def/$pad 0 def/$rox 0 def/$roy 0 def
currentscreen/@dsp xd/$dsp/@dsp def/$dsa xd
/$dsf xd/$sdf false def/$SDF false def/$Scra 0.0 def
/$sv 0 def/@cp/closepath ld/@gs/gsave ld/@gr/grestore ld
/@np/newpath ld/@sv{/$sv save def}bd/@rs{$sv restore}bd
/@ss{exch $Scra add exch load setscreen}bd
AutoFlatness{/$cpx ([Error: PathTooComplex; OffendingCommand:
AnyPaintingOperator]\n) def
/@err1{$cpx print flush newpath}bd/@ifl{dup currentflat exch sub 10 gt
{@err1 exit}{currentflat 2 add setflat}ifelse}bd
/@fill/fill ld/fill{currentflat{{@fill}stopped{@ifl}{exit}ifelse
}bind loop setflat}bd/@eofill/eofill ld/eofill{currentflat{{@eofill}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd
/@clip/clip ld/clip{currentflat{{@clip}stopped{initclip @ifl}{exit
}ifelse}bind loop setflat}bd/@eoclip/eoclip ld
/eoclip{currentflat{{@eoclip}stopped{initclip @ifl}{exit}ifelse
}bind loop setflat}bd/@stroke/stroke ld/stroke{currentflat{{@stroke}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd}if
/InRange{3 -1 roll 2 copy le{pop}{exch pop}ifelse
2 copy ge{pop}{exch pop}ifelse}bd/wDstChck{2 1 roll dup 3 -1 roll
eq{1 add}if}bd/@dot{dup mul exch dup mul add 1 exch sub 2 div}bd
/@lin{exch pop abs 1 exch sub}bd/@MN{2 copy le{pop}{exch pop}ifelse}bd
/setcmykcolor where{pop}{/setcmykcolor{4 1 roll
3{3 index add 1 @MN 1 exch sub 3 1 roll}repeat
setrgbcolor pop}bd}ifelse/setoverprint{/$op xd}bd
/currentoverprint{$op}bd/setsepcolor{1 exch sub setgray}bd
/checksepcolor{1 exch sub dup setgray 1 eq exch 1 eq and not}bd
/setprocesscolor{ColorSeparationMode 0 eq{setcmykcolor}{
0 4 $ink sub index exch pop 5 1 roll 4{pop}repeat
setsepcolor}ifelse}bd/findcmykcustomcolor{5 array astore}bd
/setcustomcolor where{pop}{/setcustomcolor{ColorSeparationMode 0 eq{
exch aload pop pop 4{4 index mul 4 1 roll}repeat
5 -1 roll pop setcmykcolor}{exch aload pop
CurrentInkName eq{4 index}{0}ifelse 6 1 roll
5{pop}repeat setsepcolor}ifelse}bd}ifelse/colorimage where{pop}{
/colorimage{pop pop pop pop pop{currentfile $dat readhexstring pop pop}
repeat pop}bd}ifelse/@tc{dup 1 ge{pop}{4{dup
6 -1 roll mul exch}repeat pop}ifelse}bd/@scc{1 eq setoverprint
dup _ eq{pop setprocesscolor pop}{findcmykcustomcolor
exch setcustomcolor}ifelse ColorSeparationMode 0 eq{true}{
currentgray 1 eq currentoverprint and not}ifelse}bd
/@sft{/$tx $tllx $pxf add dup $tllx gt{$pwid sub}if def
/$ty $tury $pyf sub dup $tury lt{$phei add}if def}bd
/@stb{pathbbox/$ury xd/$urx xd/$lly xd/$llx xd}bd
/@ep{{cvx exec}forall}bd/@tp{@sv/$in true def
2 copy dup $lly le{/$in false def}if $phei sub $ury ge{/$in false def}if
dup $urx ge{/$in false def}if $pwid add $llx le{/$in false def}if
$in{@np 2 copy m $pwid 0 rl 0 $phei neg rl $pwid neg 0 rl
0 $phei rl clip @np $pn cvlit load aload pop
7 -1 roll 5 index sub 7 -1 roll 3 index sub translate
/$ctm matrix currentmatrix def @ep pop pop pop pop}{pop pop}ifelse
@rs}bd/@th{@sft 0 1 $tly 1 sub{dup $psx mul $tx add{
dup $llx gt{$pwid sub}{exit}ifelse}loop exch $phei mul $ty exch sub
0 1 $tlx 1 sub{$pwid mul 3 copy 3 -1 roll add exch
@tp pop}for pop pop}for}bd/@tv{@sft 0 1 $tlx 1 sub{dup $pwid mul $tx add
exch $psy mul $ty exch sub{dup $ury lt{$phei add}{exit}ifelse}loop
0 1 $tly 1 sub{$phei mul 3 copy sub @tp pop}for
pop pop}for}bd/@pf{@gs $ctm setmatrix $pm concat
@stb eoclip Bburx Bbury $pm itransform/$tury xd/$turx xd
Bbllx Bblly $pm itransform/$tlly xd/$tllx xd
/$wid $turx $tllx sub def/$hei $tury $tlly sub def
@gs $vectpat{1 0 0 0 0 _ $o @scc{eofill}if}{$t $c $m $y $k $n $o @scc{
$tllx $tlly translate $wid $hei scale <00> 8 1 false [ 8 0 0 1 0 0 ]{}imagemask
/$bkg true def}if}ifelse @gr $wid 0 gt $hei 0 gt and{
$pn cvlit load aload pop/$pd xd 3 -1 roll sub/$phei xd
exch sub/$pwid xd/$tlx $wid $pwid div ceiling 1 add def
/$tly $hei $phei div ceiling 1 add def $psx 0 eq{@tv}{@th}ifelse}if
@gr @np/$bkg false def}bd/@dlt{ColorSeparationMode 0 eq{
/$dc $toc $tot mul $frc $frt mul dup/$c xd sub $fst 1 sub div def
/$dm $tom $tot mul $frm $frt mul dup/$m xd sub $fst 1 sub div def
/$dy $toy $tot mul $fry $frt mul dup/$y xd sub $fst 1 sub div def
/$dk $tok $tot mul $frk $frt mul dup/$k xd sub $fst 1 sub div def
true}{$frt $frc $frm $fry $frk $frn $o @scc
dup{/$frk 1 currentgray sub def}{/$frk 0 def}ifelse
$tot $toc $tom $toy $tok $ton $o @scc dup{/$tok 1 currentgray sub def}{
/$tok 0 def}ifelse or dup{/$c 0 def/$m 0 def/$y 0 def/$k $frk def
/$dc 0 def/$dm 0 def/$dy 0 def/$dk $tok $frk sub $fst 1 sub div def}if
}ifelse}bd/@ftl{1 index 4 index sub dup $pad mul dup/$pdw xd
2 mul sub $fst div/$wid xd 2 index sub/$hei xd
pop translate $c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0 0 lineto fill
$pdw 0 translate $fst{4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $wid $hei lineto $wid 0 lineto 0 0 lineto fill
$wid 0 translate $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat $dk sub 4 1 roll
$dy sub 4 1 roll $dm sub 4 1 roll $dc sub 4 1 roll
ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse 0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0
0 lineto fill
}bd/@ftr{1 index 4 index sub dup $rox mul/$row xd
2 div 1 index 4 index sub dup $roy mul/$roh xd
2 div 2 copy dup mul exch dup mul add sqrt
$row dup mul $roh dup mul add sqrt add dup/$hei xd $fst div/$wid xd
4 index add $roh add exch 5 index add $row add
exch translate pop pop pop pop currentflat dup 5 mul setflat
$c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
$wid 0 moveto 0 0 $hei 0 360 arc fill 1.0 $pad 2 mul sub dup scale
$fst{4 copy ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse $wid 0 moveto 0 0 $hei 0 360 arc fill
/$hei $hei $wid sub def $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat pop pop pop pop
setflat}bd/@ff{@gs @dlt{$ctm setmatrix eoclip
newpath Bbllx Bblly moveto Bbllx Bbury lineto
Bburx Bbury lineto Bburx Bblly lineto $fan rotate
pathbbox newpath $fty 1 eq{@ftr}{@ftl}ifelse}if
@gr @np}bd/@Pf{@sv ColorSeparationMode 0 eq $ink 3 eq or{0 J 0 j [] 0 d
$t $c $m $y $k $n $o @scc pop $ctm setmatrix
72 1000 div dup matrix scale dup concat dup Bburx exch Bbury exch itransform
ceiling cvi/Bbury xd ceiling cvi/Bburx xd Bbllx exch Bblly exch itransform
floor cvi/Bblly xd floor cvi/Bbllx xd $Prm aload pop
$Psn load exec}{1 setgray eofill}ifelse @rs
@np}bd/g{1 exch sub/$k xd/$c 0 def/$m 0 def/$y 0 def/$t 1 def/$n _ def/$fil 0
def
}bd/G{1 exch sub/$K xd/$C 0 def/$M 0 def/$Y 0 def/$T 1 def/$N _ def}bd
/k{/$k xd/$y xd/$m xd/$c xd/$t 1 def/$n _ def/$fil 0 def}bd
/K{/$K xd/$Y xd/$M xd/$C xd/$T 1 def/$N _ def}bd
/x{/$t xd/$n xd/$k xd/$y xd/$m xd/$c xd/$fil 0 def}bd
/X{/$T xd/$N xd/$K xd/$Y xd/$M xd/$C xd}bd
/d/setdash ld/i{dup 0 ne{setflat}{pop}ifelse}bd
/j/setlinejoin ld/J/setlinecap ld/M/setmiterlimit ld
/w/setlinewidth ld/O{/$o xd}bd/R{/$O xd}bd
/c/curveto ld/C/c ld/v{4 -2 roll 2 copy 6 -2 roll curveto}bd
/V/v ld/y{2 copy curveto}bd/Y/y ld/l/lineto ld
/L/l ld/rl/rlineto ld/m/moveto ld/n/newpath ld
/N/newpath ld/F{matrix currentmatrix $sdf{$scf $sca $scp @ss}if
$fil 1 eq{@pf}{$fil 2 eq{@ff}{$fil 3 eq{@Pf}{$t $c $m $y $k $n $o @scc
{eofill}{@np}ifelse}ifelse}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if
setmatrix}bd/f{@cp F}bd/S{matrix currentmatrix
$ctm setmatrix $SDF{$SCF $SCA $SCP @ss}if $T $C $M $Y $K $N $O @scc{
matrix currentmatrix $ptm concat stroke setmatrix}{@np}ifelse
$SDF{$dsf $dsa $dsp @ss}if setmatrix}bd/s{@cp
S}bd/B{@gs F @gr S}bd/b{@cp B}bd/W{eoclip}bd
/p{/$pm xd 7{pop}repeat/$pyf xd/$pxf xd/$pn xd
/$fil 1 def}bd/P{11{pop}repeat}bd/u{}bd/U{}bd
/A{pop}bd/q/@gs ld/Q/@gr ld/E{5 array astore
exch cvlit exch def}bd/`{}bd/~{}bd/@{}bd/&{}bd
/CorelDrawReencodeVect [
16#82/quotesinglbase/florin/quotedblbase/ellipsis/dagger/daggerdbl
16#88/circumflex/perthousand/Scaron/guilsinglleft/OE
16#91/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash
16#98/tilde/trademark/scaron/guilsinglright/oe
16#9F/Ydieresis 16#A1/exclamdown/cent/sterling/currency/yen/brokenbar/section
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#a8/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/minus/registered/macron
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b0/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b8/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown
16#c0/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
16#c8/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
16#d0/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply
16#d8/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
16#e0/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
16#e8/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
16#f0/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/divide
16#f8/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis
] def/@cc{currentfile $dat readhexstring pop}bd
/@sm{/$ctm $ctm currentmatrix def}bd/@E{/Bbury xd/Bburx xd
/Bblly xd/Bbllx xd}bd/@c{@cp}bd/@p{/$fil 1 def
1 eq/$vectpat xd/$pm xd/$psy xd/$psx xd/$pyf xd/$pxf xd
/$pn xd}bd/@P{/$fil 3 def/$Psn xd array astore
/$Prm xd}bd/@k{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd $fty 1 eq{/$fan 0 def}if/$tok xd/$toy xd/$tom xd/$toc xd
/$frk xd/$fry xd/$frm xd/$frc xd/$frn _ def/$frt 1 def/$ton _ def/$tot 1 def
}bd/@x{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd/$tot xd/$ton xd/$tok xd/$toy xd/$tom xd/$toc xd
/$frt xd/$frn xd/$frk xd/$fry xd/$frm xd/$frc xd}bd
/@ii{concat 3 index 3 index m 3 index 1 index l
2 copy l 1 index 3 index l 3 index 3 index l
clip pop pop pop pop}bd/@i{@sm @gs @ii 6 index 1 ne{/$frg true def
pop pop}{1 eq{$T $C $M $Y $K $N $O @scc/$frg xd}{/$frg false def
}ifelse 1 eq{@gs $ctm setmatrix $t $c $m $y $k $n $o @scc{eofill}if
@gr}if}ifelse/$frg $frg $bkg or def @np/$ury xd/$urx xd/$lly xd/$llx xd
/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul 8 div ceiling cvi string def
$frg{$SDF{$SCF $SCA $SCP @ss}if $llx $lly translate
$urx $llx sub $ury $lly sub scale $wid $hei abs
$bts 1 eq{false}{$bts}ifelse [ $wid 0 0 $hei neg 0
$hei 0 gt{$hei}{0}ifelse]/@cc load $bts 1 eq{imagemask}{image}ifelse
$SDF{$dsf $dsa $dsp @ss}if}{$hei abs{@cc pop}repeat}ifelse
@gr $ctm setmatrix}def/@M{@sv}bd/@N{/@cc{}def
1 eq{12 -1 roll neg 12 1 roll @I}{13 -1 roll neg 13 1 roll
@i}ifelse @rs}bd/@I{@sm @gs @ii @np/$ury xd/$urx xd/$lly xd/$llx xd
/$ncl xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul 8 div ceiling cvi
string def
$llx $lly translate $urx $llx sub $ury $lly sub scale
$wid $hei abs $bts [ $wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse]
/@cc load false $ncl colorimage @gr $ctm setmatrix}bd
/z{exch findfont exch scalefont setfont}bd
/ZB{9 dict dup begin 4 1 roll/FontType 3 def
/FontMatrix xd/FontBBox xd/Encoding 256 array def
0 1 255{Encoding exch/.notdef put}for/CharStrings 256 dict def
CharStrings/.notdef{}put/Metrics 256 dict def
Metrics/.notdef 3 -1 roll put/BuildChar{exch
dup/$char exch/Encoding get 3 index get def
dup/Metrics get $char get aload pop setcachedevice
begin Encoding exch get CharStrings exch get
end exec}def end definefont pop}bd/ZBAddChar{findfont begin
dup 4 1 roll dup 6 1 roll Encoding 3 1 roll put
CharStrings 3 1 roll put Metrics 3 1 roll put
end}bd/Z{findfont dup maxlength 2 add dict exch
dup{1 index/FID ne{3 index 3 1 roll put}{pop pop}ifelse}forall
pop dup dup/Encoding get 256 array copy dup/$fe xd
/Encoding exch put dup/Fontname 3 index put
3 -1 roll dup length 0 ne{0 exch{dup type 0 type eq{exch pop}{
$fe exch 2 index exch put 1 add}ifelse}forall
pop}if dup 256 dict dup/$met xd/Metrics exch put
dup/FontMatrix get 0 get 1000 mul 1 exch div
3 index length 256 eq{0 1 255{dup $fe exch get
dup/.notdef eq{pop pop}{5 index 3 -1 roll get
2 index mul $met 3 1 roll put}ifelse}for}if
pop definefont pop pop}bd/@ftx{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix @@txt @gr @np stringwidth pop 3 -1 roll add exch moveto
}forall}bd/@ft{matrix currentmatrix exch $sdf{$scf $sca $scp @ss}if
$fil 1 eq{/@@txt/@pf ld @ftx}{$fil 2 eq{/@@txt/@ff ld @ftx}{$fil 3 eq
{/@@txt/@Pf ld @ftx}{$t $c $m $y $k $n $o @scc{show}{pop}ifelse}ifelse
}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if setmatrix}bd
/@st{matrix currentmatrix exch $SDF{$SCF $SCA $SCP @ss}if
$T $C $M $Y $K $N $O @scc{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix $ptm concat stroke @gr @np stringwidth pop 3 -1 roll add exch
moveto
}forall}{pop}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/@te{@ft}bd/@tr{@st}bd/@ta{dup
@gs @ft @gr @st}bd/@t@a{dup @gs @st @gr @ft}bd
/@tm{/$textsave save def @sm concat}bd/e{/t{@te}def}bd
/r{/t{@tr}def}bd/o{/t{pop}def}bd/a{/t{@ta}def}bd
/@a{/t{@t@a}def}bd/t{@te}def/T{@np $ctm setmatrix
/$ttm matrix def $textsave restore}bd/@t{/$stm $stm currentmatrix def
3 1 roll moveto $ttm concat t $stm setmatrix}def
/@n{/$ttm exch matrix rotate def}bd/@s{}bd
/@l{}bd/@B{@gs S @gr F}bd/@b{@cp @B}bd/@w{matrix rotate/$ptm xd
matrix scale $ptm dup concatmatrix/$ptm xd
1 eq{$ptm exch dup concatmatrix/$ptm xd}if
1 w}bd/@g{1 eq dup/$sdf xd{/$scp xd/$sca xd
/$scf xd}if}bd/@G{1 eq dup/$SDF xd{/$SCP xd
/$SCA xd/$SCF xd}if}bd/@D{3 copy @ss/$dsp xd
/$dsa xd/$dsf xd}bd/@j{@sv @np}bind def/@J{@rs}bind def
/@sep{/ColorSeparationMode where{pop}{/ColorSeparationMode 0 def
/CurrentInkName (Composite) def}ifelse ColorSeparationMode 0 eq{
/CurrentInkName (Composite) def}if/CurrentInkName where{pop}{
/CurrentInkName (Composite) def}ifelse CurrentInkName (Composite) eq
{/$ink -1 def}{CurrentInkName (Cyan) eq{/$ink 0 def}{
CurrentInkName (Magenta) eq{/$ink 1 def}{CurrentInkName (Yellow) eq
{/$ink 2 def}{CurrentInkName (Black) eq{/$ink 3 def}{/$ink 4 def
}ifelse}ifelse}ifelse}ifelse}ifelse}bd @sep
/@whi{@gs -72000 dup moveto -72000 72000 lineto
72000 dup lineto 72000 -72000 lineto closepath 1 setgray fill
@gr}bd/@neg{ [{1 exch sub}/exec cvx currenttransfer/exec cvx] cvx settransfer
@whi}bd/@reg{[] 0 d 0 setgray .3 setlinewidth
2 copy 5.4 0 360 arc closepath 2 copy moveto 9 0 rlineto
2 copy moveto -9 0 rlineto 2 copy moveto 0 9 rlineto
moveto 0 -9 rlineto stroke}bd/leftbracket{(\050)}def
/rightbracket{(\051)}def

%%EndProlog
0.07 -0.14 translate
1.0000 1.0000 scale
%%BeginSetup
11.4737 setmiterlimit
1.00 setflat
/$fst 128 def
[ 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 277
295 309 555 555 775 758 352 369 369 426 605 277 332 277 438 555
555 555 555 555 555 555 555 555 555 277 277 605 605 605 592 867
740 574 813 744 535 484 871 684 227 482 592 463 920 740 869 592
871 607 498 426 654 701 961 609 592 480 352 605 352 605 500 379
684 682 646 686 650 314 674 609 199 203 502 199 938 609 654 682
682 301 389 340 607 555 830 480 535 426 352 672 352 605 750 750
750 750 555 502 1000 553 553 502 1174 750 252 1193 750 750 750 750
352 352 502 484 605 500 1000 439 1000 750 252 1137 750 750 750 750
295 555 555 555 555 387 615 369 746 369 426 605 750 746 750 750
605 332 332 375 607 564 750 324 332 369 426 830 830 830 592 740
740 740 740 740 740 992 813 535 535 535 535 227 227 227 227 789
740 869 869 869 869 869 750 867 654 654 654 654 592 592 555 684
684 684 684 684 684 1156 646 650 650 650 650 199 199 199 199 654
609 654 654 654 654 654 750 652 607 607 607 607 535 682 535 ]
CorelDrawReencodeVect /_AvantGarde-Book /AvantGarde-Book Z

%%EndSetup
@sv
/$ctm matrix currentmatrix def
@sv
%%Note: Object
365.83 641.02 561.53 663.48 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.81 2.81 0.00 @w
%%CURV 25
365.83 641.02 m
373.97 641.02 382.10 663.48 390.31 663.48 C
398.38 663.48 406.58 641.02 414.72 641.02 C
422.78 641.02 431.06 663.48 439.20 663.48 C
447.34 663.48 455.47 641.02 463.61 641.02 C
471.74 641.02 479.95 663.48 488.16 663.48 C
496.22 663.48 504.36 641.02 512.57 641.02 C
520.63 641.02 526.82 663.48 534.96 663.48 C
543.10 663.48 553.25 641.02 561.53 641.02 C
S
%%Note: Object
40.18 643.39 235.87 665.86 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.81 2.81 0.00 @w
%%CURV 25
40.18 643.39 m
48.38 643.39 56.45 665.86 64.66 665.86 C
72.79 665.86 80.93 643.39 89.06 643.39 C
97.20 643.39 105.41 665.86 113.54 665.86 C
121.68 665.86 129.82 643.39 137.95 643.39 C
146.16 643.39 154.37 665.86 162.50 665.86 C
170.57 665.86 178.78 643.39 186.91 643.39 C
195.05 643.39 201.17 665.86 209.30 665.86 C
217.51 665.86 227.66 643.39 235.87 643.39 C
S
%%Note: Object
235.66 584.42 364.39 703.01 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.81 2.81 0.00 @w
%%ELLI -93.384 86.112 270.000 270.000 0
300.02 584.42 m
264.60 584.42 235.66 611.06 235.66 643.75 c
235.66 676.37 264.60 703.01 300.02 703.01 c
335.59 703.01 364.39 676.37 364.39 643.75 c
364.39 611.06 335.59 584.42 300.02 584.42 c
@c
S
%%Note: Object
459.58 609.34 471.67 624.46 @E
%%TEXT
[0.05910 0.00000 0.00000 0.05910 459 609] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.86 0.86 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (K) @t
T
%%Note: Object
131.40 604.58 143.50 619.78 @E
%%TEXT
[0.05910 0.00000 0.00000 0.05910 131 604] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.86 0.86 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (K) @t
T
%%Note: Object
283.61 553.75 325.58 568.94 @E
%%TEXT
[0.05910 0.00000 0.00000 0.05910 284 554] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.86 0.86 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (K - P) @t
T
%%Note: Object
292.68 713.38 304.13 728.50 @E
%%TEXT
[0.05910 0.00000 0.00000 0.05910 292 713] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.86 0.86 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (P) @t
T
%%Note: Object
351.22 555.19 426.46 601.92 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.52 2.52 0.00 @w
%%CURV 4
426.46 555.19 m
382.39 599.33 369.36 560.38 351.22 601.92 C
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.30 2.30 0 @w
348.84 592.85 m
350.57 603.58 L
359.71 597.60 L
S
@J
%%Note: Object
339.34 695.59 414.43 742.18 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.52 2.52 0.00 @w
%%CURV 4
414.43 742.18 m
370.44 698.11 357.41 736.92 339.34 695.59 C
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.30 2.30 0 @w
347.69 699.98 m
338.69 694.01 L
336.96 704.74 L
S
@J
%%Note: Object
421.70 732.74 433.30 746.35 @E
%%TEXT
[0.05910 0.00000 0.00000 0.05910 421 737] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.86 0.86 0.00 @w
a
/Symbol 333.00 z
0 0 (m) @t
T
%%Note: Object
442.22 544.54 453.74 558.14 @E
%%TEXT
[0.05910 0.00000 0.00000 0.05910 442 548] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.86 0.86 0.00 @w
a
/Symbol 333.00 z
0 0 (m) @t
T
%%Note: Object
430.92 546.62 437.04 553.54 @E
%%TEXT
[0.05910 0.00000 0.00000 0.05910 431 546] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.86 0.86 0.00 @w
a
/_AvantGarde-Book 333.00 z
0 0 (-) @t
T
@rs
@rs
%%Trailer
 end
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources:
2331 3354 0 0 CB
%%Trailer
SVDoc restore
end
%%Pages: 1
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources:
%%EOF
%-12345X

%
%%%%%%%%%%%%%%%%%%%%%%%%% Fig.2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

%-12345X@PJL ENTER LANGUAGE = PostScript
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: CHEM2.CDR VON CorelDRAW!
%%BoundingBox: 18 19 577 824
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 60 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/fPP false def/SS{fPP{/SV save def}{gs}ifelse}bd/RS{fPP{SV
restore}{gr}ifelse}bd/EJ{gsave showpage grestore}bd/#C{userdict begin
/#copies ed end}bd/FEbuf 2 string def/FEglyph(G  )def/FE{1 exch{dup
16 FEbuf cvrs FEglyph exch 1 exch putinterval 1 index exch FEglyph
cvn put}for}bd/SM{/iRes ed/cyP ed/cxPg ed/cyM ed/cxM ed 0 ne{0 cyP
72 mul 100 div tr -90 rotate}if pop}bd/CB{moveto/dy ed/dx ed dx 0 rlineto
0 dy rlineto dx neg 0 rlineto closepath clip newpath}bd/ErrHandler{errordict
dup maxlength exch length gt dup{errordict begin}if/errhelpdict 12
dict def errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (CHEM2.CDR VON CorelDRAW!) put end
/oldDictCnt countdictstack def {statusdict begin 0 setpapertray end
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
statusdict begin false setduplexmode end
[{}
/exec load currenttransfer /exec load] cvx settransfer
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 25 777 1169 300 SM
2331 3354 0 0 CB
%%BeginProlog
/AutoFlatness false def
% -------------- POSTSCRIPT PROLOG FOR CORELDRAW 3.X ------
% Copyright 1992 Corel Corporation.  All rights reserved.
/wCorelDict 300 dict def wCorelDict begin/bd{bind def}bind def
/ld{load def}bd/xd{exch def}bd/_ null def
/$c 0 def/$m 0 def/$y 0 def/$k 0 def/$t 1 def
/$n _ def/$o 0 def/$fil 0 def/$bkg false def
/$C 0 def/$M 0 def/$Y 0 def/$K 0 def/$T 1 def
/$N _ def/$O 0 def/$PF false def/$ctm matrix currentmatrix def
/$ptm matrix def/$ttm matrix def/$stm matrix def
/$fst 128 def/$pad 0 def/$rox 0 def/$roy 0 def
currentscreen/@dsp xd/$dsp/@dsp def/$dsa xd
/$dsf xd/$sdf false def/$SDF false def/$Scra 0.0 def
/$sv 0 def/@cp/closepath ld/@gs/gsave ld/@gr/grestore ld
/@np/newpath ld/@sv{/$sv save def}bd/@rs{$sv restore}bd
/@ss{exch $Scra add exch load setscreen}bd
AutoFlatness{/$cpx ([Error: PathTooComplex; OffendingCommand:
AnyPaintingOperator]\n) def
/@err1{$cpx print flush newpath}bd/@ifl{dup currentflat exch sub 10 gt
{@err1 exit}{currentflat 2 add setflat}ifelse}bd
/@fill/fill ld/fill{currentflat{{@fill}stopped{@ifl}{exit}ifelse
}bind loop setflat}bd/@eofill/eofill ld/eofill{currentflat{{@eofill}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd
/@clip/clip ld/clip{currentflat{{@clip}stopped{initclip @ifl}{exit
}ifelse}bind loop setflat}bd/@eoclip/eoclip ld
/eoclip{currentflat{{@eoclip}stopped{initclip @ifl}{exit}ifelse
}bind loop setflat}bd/@stroke/stroke ld/stroke{currentflat{{@stroke}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd}if
/InRange{3 -1 roll 2 copy le{pop}{exch pop}ifelse
2 copy ge{pop}{exch pop}ifelse}bd/wDstChck{2 1 roll dup 3 -1 roll
eq{1 add}if}bd/@dot{dup mul exch dup mul add 1 exch sub 2 div}bd
/@lin{exch pop abs 1 exch sub}bd/@MN{2 copy le{pop}{exch pop}ifelse}bd
/setcmykcolor where{pop}{/setcmykcolor{4 1 roll
3{3 index add 1 @MN 1 exch sub 3 1 roll}repeat
setrgbcolor pop}bd}ifelse/setoverprint{/$op xd}bd
/currentoverprint{$op}bd/setsepcolor{1 exch sub setgray}bd
/checksepcolor{1 exch sub dup setgray 1 eq exch 1 eq and not}bd
/setprocesscolor{ColorSeparationMode 0 eq{setcmykcolor}{
0 4 $ink sub index exch pop 5 1 roll 4{pop}repeat
setsepcolor}ifelse}bd/findcmykcustomcolor{5 array astore}bd
/setcustomcolor where{pop}{/setcustomcolor{ColorSeparationMode 0 eq{
exch aload pop pop 4{4 index mul 4 1 roll}repeat
5 -1 roll pop setcmykcolor}{exch aload pop
CurrentInkName eq{4 index}{0}ifelse 6 1 roll
5{pop}repeat setsepcolor}ifelse}bd}ifelse/colorimage where{pop}{
/colorimage{pop pop pop pop pop{currentfile $dat readhexstring pop pop}
repeat pop}bd}ifelse/@tc{dup 1 ge{pop}{4{dup
6 -1 roll mul exch}repeat pop}ifelse}bd/@scc{1 eq setoverprint
dup _ eq{pop setprocesscolor pop}{findcmykcustomcolor
exch setcustomcolor}ifelse ColorSeparationMode 0 eq{true}{
currentgray 1 eq currentoverprint and not}ifelse}bd
/@sft{/$tx $tllx $pxf add dup $tllx gt{$pwid sub}if def
/$ty $tury $pyf sub dup $tury lt{$phei add}if def}bd
/@stb{pathbbox/$ury xd/$urx xd/$lly xd/$llx xd}bd
/@ep{{cvx exec}forall}bd/@tp{@sv/$in true def
2 copy dup $lly le{/$in false def}if $phei sub $ury ge{/$in false def}if
dup $urx ge{/$in false def}if $pwid add $llx le{/$in false def}if
$in{@np 2 copy m $pwid 0 rl 0 $phei neg rl $pwid neg 0 rl
0 $phei rl clip @np $pn cvlit load aload pop
7 -1 roll 5 index sub 7 -1 roll 3 index sub translate
/$ctm matrix currentmatrix def @ep pop pop pop pop}{pop pop}ifelse
@rs}bd/@th{@sft 0 1 $tly 1 sub{dup $psx mul $tx add{
dup $llx gt{$pwid sub}{exit}ifelse}loop exch $phei mul $ty exch sub
0 1 $tlx 1 sub{$pwid mul 3 copy 3 -1 roll add exch
@tp pop}for pop pop}for}bd/@tv{@sft 0 1 $tlx 1 sub{dup $pwid mul $tx add
exch $psy mul $ty exch sub{dup $ury lt{$phei add}{exit}ifelse}loop
0 1 $tly 1 sub{$phei mul 3 copy sub @tp pop}for
pop pop}for}bd/@pf{@gs $ctm setmatrix $pm concat
@stb eoclip Bburx Bbury $pm itransform/$tury xd/$turx xd
Bbllx Bblly $pm itransform/$tlly xd/$tllx xd
/$wid $turx $tllx sub def/$hei $tury $tlly sub def
@gs $vectpat{1 0 0 0 0 _ $o @scc{eofill}if}{$t $c $m $y $k $n $o @scc{
$tllx $tlly translate $wid $hei scale <00> 8 1 false [ 8 0 0 1 0 0 ]{}imagemask
/$bkg true def}if}ifelse @gr $wid 0 gt $hei 0 gt and{
$pn cvlit load aload pop/$pd xd 3 -1 roll sub/$phei xd
exch sub/$pwid xd/$tlx $wid $pwid div ceiling 1 add def
/$tly $hei $phei div ceiling 1 add def $psx 0 eq{@tv}{@th}ifelse}if
@gr @np/$bkg false def}bd/@dlt{ColorSeparationMode 0 eq{
/$dc $toc $tot mul $frc $frt mul dup/$c xd sub $fst 1 sub div def
/$dm $tom $tot mul $frm $frt mul dup/$m xd sub $fst 1 sub div def
/$dy $toy $tot mul $fry $frt mul dup/$y xd sub $fst 1 sub div def
/$dk $tok $tot mul $frk $frt mul dup/$k xd sub $fst 1 sub div def
true}{$frt $frc $frm $fry $frk $frn $o @scc
dup{/$frk 1 currentgray sub def}{/$frk 0 def}ifelse
$tot $toc $tom $toy $tok $ton $o @scc dup{/$tok 1 currentgray sub def}{
/$tok 0 def}ifelse or dup{/$c 0 def/$m 0 def/$y 0 def/$k $frk def
/$dc 0 def/$dm 0 def/$dy 0 def/$dk $tok $frk sub $fst 1 sub div def}if
}ifelse}bd/@ftl{1 index 4 index sub dup $pad mul dup/$pdw xd
2 mul sub $fst div/$wid xd 2 index sub/$hei xd
pop translate $c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0 0 lineto fill
$pdw 0 translate $fst{4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $wid $hei lineto $wid 0 lineto 0 0 lineto fill
$wid 0 translate $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat $dk sub 4 1 roll
$dy sub 4 1 roll $dm sub 4 1 roll $dc sub 4 1 roll
ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse 0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0
0 lineto fill
}bd/@ftr{1 index 4 index sub dup $rox mul/$row xd
2 div 1 index 4 index sub dup $roy mul/$roh xd
2 div 2 copy dup mul exch dup mul add sqrt
$row dup mul $roh dup mul add sqrt add dup/$hei xd $fst div/$wid xd
4 index add $roh add exch 5 index add $row add
exch translate pop pop pop pop currentflat dup 5 mul setflat
$c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
$wid 0 moveto 0 0 $hei 0 360 arc fill 1.0 $pad 2 mul sub dup scale
$fst{4 copy ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse $wid 0 moveto 0 0 $hei 0 360 arc fill
/$hei $hei $wid sub def $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat pop pop pop pop
setflat}bd/@ff{@gs @dlt{$ctm setmatrix eoclip
newpath Bbllx Bblly moveto Bbllx Bbury lineto
Bburx Bbury lineto Bburx Bblly lineto $fan rotate
pathbbox newpath $fty 1 eq{@ftr}{@ftl}ifelse}if
@gr @np}bd/@Pf{@sv ColorSeparationMode 0 eq $ink 3 eq or{0 J 0 j [] 0 d
$t $c $m $y $k $n $o @scc pop $ctm setmatrix
72 1000 div dup matrix scale dup concat dup Bburx exch Bbury exch itransform
ceiling cvi/Bbury xd ceiling cvi/Bburx xd Bbllx exch Bblly exch itransform
floor cvi/Bblly xd floor cvi/Bbllx xd $Prm aload pop
$Psn load exec}{1 setgray eofill}ifelse @rs
@np}bd/g{1 exch sub/$k xd/$c 0 def/$m 0 def/$y 0 def/$t 1 def/$n _ def/$fil 0
def
}bd/G{1 exch sub/$K xd/$C 0 def/$M 0 def/$Y 0 def/$T 1 def/$N _ def}bd
/k{/$k xd/$y xd/$m xd/$c xd/$t 1 def/$n _ def/$fil 0 def}bd
/K{/$K xd/$Y xd/$M xd/$C xd/$T 1 def/$N _ def}bd
/x{/$t xd/$n xd/$k xd/$y xd/$m xd/$c xd/$fil 0 def}bd
/X{/$T xd/$N xd/$K xd/$Y xd/$M xd/$C xd}bd
/d/setdash ld/i{dup 0 ne{setflat}{pop}ifelse}bd
/j/setlinejoin ld/J/setlinecap ld/M/setmiterlimit ld
/w/setlinewidth ld/O{/$o xd}bd/R{/$O xd}bd
/c/curveto ld/C/c ld/v{4 -2 roll 2 copy 6 -2 roll curveto}bd
/V/v ld/y{2 copy curveto}bd/Y/y ld/l/lineto ld
/L/l ld/rl/rlineto ld/m/moveto ld/n/newpath ld
/N/newpath ld/F{matrix currentmatrix $sdf{$scf $sca $scp @ss}if
$fil 1 eq{@pf}{$fil 2 eq{@ff}{$fil 3 eq{@Pf}{$t $c $m $y $k $n $o @scc
{eofill}{@np}ifelse}ifelse}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if
setmatrix}bd/f{@cp F}bd/S{matrix currentmatrix
$ctm setmatrix $SDF{$SCF $SCA $SCP @ss}if $T $C $M $Y $K $N $O @scc{
matrix currentmatrix $ptm concat stroke setmatrix}{@np}ifelse
$SDF{$dsf $dsa $dsp @ss}if setmatrix}bd/s{@cp
S}bd/B{@gs F @gr S}bd/b{@cp B}bd/W{eoclip}bd
/p{/$pm xd 7{pop}repeat/$pyf xd/$pxf xd/$pn xd
/$fil 1 def}bd/P{11{pop}repeat}bd/u{}bd/U{}bd
/A{pop}bd/q/@gs ld/Q/@gr ld/E{5 array astore
exch cvlit exch def}bd/`{}bd/~{}bd/@{}bd/&{}bd
/CorelDrawReencodeVect [
16#82/quotesinglbase/florin/quotedblbase/ellipsis/dagger/daggerdbl
16#88/circumflex/perthousand/Scaron/guilsinglleft/OE
16#91/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash
16#98/tilde/trademark/scaron/guilsinglright/oe
16#9F/Ydieresis 16#A1/exclamdown/cent/sterling/currency/yen/brokenbar/section
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#a8/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/minus/registered/macron
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b0/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b8/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown
16#c0/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
16#c8/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
16#d0/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply
16#d8/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
16#e0/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
16#e8/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
16#f0/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/divide
16#f8/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis
] def/@cc{currentfile $dat readhexstring pop}bd
/@sm{/$ctm $ctm currentmatrix def}bd/@E{/Bbury xd/Bburx xd
/Bblly xd/Bbllx xd}bd/@c{@cp}bd/@p{/$fil 1 def
1 eq/$vectpat xd/$pm xd/$psy xd/$psx xd/$pyf xd/$pxf xd
/$pn xd}bd/@P{/$fil 3 def/$Psn xd array astore
/$Prm xd}bd/@k{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd $fty 1 eq{/$fan 0 def}if/$tok xd/$toy xd/$tom xd/$toc xd
/$frk xd/$fry xd/$frm xd/$frc xd/$frn _ def/$frt 1 def/$ton _ def/$tot 1 def
}bd/@x{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd/$tot xd/$ton xd/$tok xd/$toy xd/$tom xd/$toc xd
/$frt xd/$frn xd/$frk xd/$fry xd/$frm xd/$frc xd}bd
/@ii{concat 3 index 3 index m 3 index 1 index l
2 copy l 1 index 3 index l 3 index 3 index l
clip pop pop pop pop}bd/@i{@sm @gs @ii 6 index 1 ne{/$frg true def
pop pop}{1 eq{$T $C $M $Y $K $N $O @scc/$frg xd}{/$frg false def
}ifelse 1 eq{@gs $ctm setmatrix $t $c $m $y $k $n $o @scc{eofill}if
@gr}if}ifelse/$frg $frg $bkg or def @np/$ury xd/$urx xd/$lly xd/$llx xd
/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul 8 div ceiling cvi string def
$frg{$SDF{$SCF $SCA $SCP @ss}if $llx $lly translate
$urx $llx sub $ury $lly sub scale $wid $hei abs
$bts 1 eq{false}{$bts}ifelse [ $wid 0 0 $hei neg 0
$hei 0 gt{$hei}{0}ifelse]/@cc load $bts 1 eq{imagemask}{image}ifelse
$SDF{$dsf $dsa $dsp @ss}if}{$hei abs{@cc pop}repeat}ifelse
@gr $ctm setmatrix}def/@M{@sv}bd/@N{/@cc{}def
1 eq{12 -1 roll neg 12 1 roll @I}{13 -1 roll neg 13 1 roll
@i}ifelse @rs}bd/@I{@sm @gs @ii @np/$ury xd/$urx xd/$lly xd/$llx xd
/$ncl xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul 8 div ceiling cvi
string def
$llx $lly translate $urx $llx sub $ury $lly sub scale
$wid $hei abs $bts [ $wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse]
/@cc load false $ncl colorimage @gr $ctm setmatrix}bd
/z{exch findfont exch scalefont setfont}bd
/ZB{9 dict dup begin 4 1 roll/FontType 3 def
/FontMatrix xd/FontBBox xd/Encoding 256 array def
0 1 255{Encoding exch/.notdef put}for/CharStrings 256 dict def
CharStrings/.notdef{}put/Metrics 256 dict def
Metrics/.notdef 3 -1 roll put/BuildChar{exch
dup/$char exch/Encoding get 3 index get def
dup/Metrics get $char get aload pop setcachedevice
begin Encoding exch get CharStrings exch get
end exec}def end definefont pop}bd/ZBAddChar{findfont begin
dup 4 1 roll dup 6 1 roll Encoding 3 1 roll put
CharStrings 3 1 roll put Metrics 3 1 roll put
end}bd/Z{findfont dup maxlength 2 add dict exch
dup{1 index/FID ne{3 index 3 1 roll put}{pop pop}ifelse}forall
pop dup dup/Encoding get 256 array copy dup/$fe xd
/Encoding exch put dup/Fontname 3 index put
3 -1 roll dup length 0 ne{0 exch{dup type 0 type eq{exch pop}{
$fe exch 2 index exch put 1 add}ifelse}forall
pop}if dup 256 dict dup/$met xd/Metrics exch put
dup/FontMatrix get 0 get 1000 mul 1 exch div
3 index length 256 eq{0 1 255{dup $fe exch get
dup/.notdef eq{pop pop}{5 index 3 -1 roll get
2 index mul $met 3 1 roll put}ifelse}for}if
pop definefont pop pop}bd/@ftx{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix @@txt @gr @np stringwidth pop 3 -1 roll add exch moveto
}forall}bd/@ft{matrix currentmatrix exch $sdf{$scf $sca $scp @ss}if
$fil 1 eq{/@@txt/@pf ld @ftx}{$fil 2 eq{/@@txt/@ff ld @ftx}{$fil 3 eq
{/@@txt/@Pf ld @ftx}{$t $c $m $y $k $n $o @scc{show}{pop}ifelse}ifelse
}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if setmatrix}bd
/@st{matrix currentmatrix exch $SDF{$SCF $SCA $SCP @ss}if
$T $C $M $Y $K $N $O @scc{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix $ptm concat stroke @gr @np stringwidth pop 3 -1 roll add exch
moveto
}forall}{pop}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/@te{@ft}bd/@tr{@st}bd/@ta{dup
@gs @ft @gr @st}bd/@t@a{dup @gs @st @gr @ft}bd
/@tm{/$textsave save def @sm concat}bd/e{/t{@te}def}bd
/r{/t{@tr}def}bd/o{/t{pop}def}bd/a{/t{@ta}def}bd
/@a{/t{@t@a}def}bd/t{@te}def/T{@np $ctm setmatrix
/$ttm matrix def $textsave restore}bd/@t{/$stm $stm currentmatrix def
3 1 roll moveto $ttm concat t $stm setmatrix}def
/@n{/$ttm exch matrix rotate def}bd/@s{}bd
/@l{}bd/@B{@gs S @gr F}bd/@b{@cp @B}bd/@w{matrix rotate/$ptm xd
matrix scale $ptm dup concatmatrix/$ptm xd
1 eq{$ptm exch dup concatmatrix/$ptm xd}if
1 w}bd/@g{1 eq dup/$sdf xd{/$scp xd/$sca xd
/$scf xd}if}bd/@G{1 eq dup/$SDF xd{/$SCP xd
/$SCA xd/$SCF xd}if}bd/@D{3 copy @ss/$dsp xd
/$dsa xd/$dsf xd}bd/@j{@sv @np}bind def/@J{@rs}bind def
/@sep{/ColorSeparationMode where{pop}{/ColorSeparationMode 0 def
/CurrentInkName (Composite) def}ifelse ColorSeparationMode 0 eq{
/CurrentInkName (Composite) def}if/CurrentInkName where{pop}{
/CurrentInkName (Composite) def}ifelse CurrentInkName (Composite) eq
{/$ink -1 def}{CurrentInkName (Cyan) eq{/$ink 0 def}{
CurrentInkName (Magenta) eq{/$ink 1 def}{CurrentInkName (Yellow) eq
{/$ink 2 def}{CurrentInkName (Black) eq{/$ink 3 def}{/$ink 4 def
}ifelse}ifelse}ifelse}ifelse}ifelse}bd @sep
/@whi{@gs -72000 dup moveto -72000 72000 lineto
72000 dup lineto 72000 -72000 lineto closepath 1 setgray fill
@gr}bd/@neg{ [{1 exch sub}/exec cvx currenttransfer/exec cvx] cvx settransfer
@whi}bd/@reg{[] 0 d 0 setgray .3 setlinewidth
2 copy 5.4 0 360 arc closepath 2 copy moveto 9 0 rlineto
2 copy moveto -9 0 rlineto 2 copy moveto 0 9 rlineto
moveto 0 -9 rlineto stroke}bd/leftbracket{(\050)}def
/rightbracket{(\051)}def

%%EndProlog
0.07 -0.14 translate
1.0000 1.0000 scale
%%BeginSetup
11.4737 setmiterlimit
1.00 setflat
/$fst 128 def
[ 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 278
278 355 556 556 889 667 191 333 333 389 584 278 333 278 278 556
556 556 556 556 556 556 556 556 556 278 278 584 584 584 556 1015
667 667 722 722 667 611 778 722 278 500 667 556 833 722 778 667
778 722 667 611 722 667 944 667 667 611 278 278 278 469 556 333
556 556 500 556 556 278 556 556 222 222 500 222 833 556 556 556
556 333 500 278 556 500 722 500 500 500 334 260 334 584 750 750
750 222 556 333 1000 556 556 333 1000 667 333 1000 750 750 750 750
222 222 333 333 350 556 1000 333 1000 500 333 944 750 750 667 278
333 556 556 556 556 260 556 333 737 370 556 584 333 737 552 400
549 333 333 333 576 537 278 333 333 365 556 834 834 834 611 667
667 667 667 667 667 1000 722 667 667 667 667 278 278 278 278 722
722 778 778 778 778 778 584 778 722 722 722 722 667 667 611 556
556 556 556 556 556 889 500 556 556 556 556 278 278 278 278 556
556 556 556 556 556 556 549 611 556 556 556 556 500 556 500 ]
CorelDrawReencodeVect /_Helvetica /Helvetica Z

%%EndSetup
@sv
/$ctm matrix currentmatrix def
@sv
%%Note: Object
102.82 590.54 136.08 623.81 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 72.000 180.000 270.000 0
136.08 607.18 m
136.08 598.03 128.66 590.54 119.45 590.54 C
S
%%Note: Object
436.03 590.54 469.37 623.81 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 72.000 180.000 270.000 0
436.03 607.18 m
436.03 598.03 443.52 590.54 452.74 590.54 C
S
%%Note: Object
136.15 590.54 169.42 623.81 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 72.000 0.000 90.000 0
136.15 607.18 m
136.15 616.32 143.57 623.81 152.78 623.81 C
S
%%Note: Object
402.70 590.54 436.03 623.81 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 72.000 0.000 90.000 0
436.03 607.18 m
436.03 616.32 428.62 623.81 419.40 623.81 C
S
%%Note: Object
136.15 623.88 169.42 657.14 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 72.000 180.000 270.000 0
169.42 640.51 m
169.42 631.37 162.00 623.88 152.78 623.88 C
S
%%Note: Object
402.70 623.88 436.03 657.14 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 72.000 180.000 270.000 0
402.70 640.51 m
402.70 631.37 410.18 623.88 419.40 623.88 C
S
%%Note: Object
169.49 623.88 202.75 657.14 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 72.000 0.000 90.000 0
169.49 640.51 m
169.49 649.66 176.90 657.14 186.12 657.14 C
S
%%Note: Object
369.36 623.88 402.70 657.14 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 72.000 0.000 90.000 0
402.70 640.51 m
402.70 649.66 395.28 657.14 386.06 657.14 C
S
%%Note: Object
169.49 657.29 202.75 690.55 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 -72.000 90.000 180.000 0
186.12 657.29 m
195.34 657.29 202.75 664.70 202.75 673.92 C
S
%%Note: Object
369.36 657.29 402.70 690.55 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 -72.000 90.000 180.000 0
386.06 657.29 m
376.85 657.29 369.36 664.70 369.36 673.92 C
S
%%Note: Object
202.82 657.22 236.09 690.48 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 72.000 0.000 90.000 0
202.82 673.85 m
202.82 682.99 210.24 690.48 219.46 690.48 C
S
%%Note: Object
336.02 657.22 369.36 690.48 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 72.000 0.000 90.000 0
369.36 673.85 m
369.36 682.99 361.94 690.48 352.73 690.48 C
S
%%Note: Object
202.82 690.62 236.09 723.89 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 -72.000 90.000 180.000 0
219.46 690.62 m
228.67 690.62 236.09 698.04 236.09 707.26 C
S
%%Note: Object
336.02 690.62 369.36 723.89 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 -72.000 90.000 180.000 0
352.73 690.62 m
343.51 690.62 336.02 698.04 336.02 707.26 C
S
%%Note: Object
236.16 690.55 269.42 723.82 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 72.000 0.000 90.000 0
236.16 707.18 m
236.16 716.33 243.58 723.82 252.79 723.82 C
S
%%Note: Object
302.69 690.55 336.02 723.82 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI -72.000 72.000 0.000 90.000 0
336.02 707.18 m
336.02 716.33 328.61 723.82 319.39 723.82 C
S
%%Note: Object
36.07 590.40 536.04 590.69 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%CURV 2
36.07 590.54 m
536.04 590.54 L
S
%%Note: Object
252.79 690.55 319.39 757.15 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%ELLI -144.000 144.000 270.000 270.000 0
286.13 690.55 m
267.70 690.55 252.79 705.53 252.79 723.82 c
252.79 742.18 267.70 757.15 286.13 757.15 c
304.49 757.15 319.39 742.18 319.39 723.82 c
319.39 705.53 304.49 690.55 286.13 690.55 c
@c
B
%%Note: Object
69.41 573.98 86.04 607.25 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%CURV 3
69.41 607.25 m
86.04 590.62 L
69.41 573.98 L
S
%%Note: Object
269.42 573.98 286.06 607.25 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%CURV 3
269.42 607.25 m
286.06 590.62 L
269.42 573.98 L
S
%%Note: Object
469.37 573.98 486.00 607.25 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%CURV 3
469.37 607.25 m
486.00 590.62 L
469.37 573.98 L
S
%%Note: Object
69.34 540.36 90.14 564.77 @E
%%TEXT
[0.03333 0.00000 0.00000 0.03333 69 540] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Helvetica 972.00 z
0 0 (P) @t
T
%%Note: Object
268.56 539.57 295.56 563.98 @E
%%TEXT
[0.03333 0.00000 0.00000 0.03333 269 540] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Helvetica 972.00 z
0 0 (P') @t
T
%%Note: Object
152.28 655.34 177.19 681.55 @E
%%TEXT
[0.03333 0.00000 0.00000 0.03333 152 657] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Helvetica 972.00 z
0 0 (Q) @t
T
@rs
@rs
%%Trailer
 end
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources:
2331 3354 0 0 CB
%%Trailer
SVDoc restore
end
%%Pages: 1
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources:
%%EOF
%-12345X
%
%%%%%%%%%%%%%%%%%%%%%%%%%% Fig.3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

%-12345X@PJL ENTER LANGUAGE = PostScript
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 18 19 577 824
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def
basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {statusdict begin 0 setpapertray end
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
statusdict begin false setduplexmode end
[{}
/exec load currenttransfer /exec load] cvx settransfer
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 25 26 777 1169 300 SM
0 lc
1 lj
0 0 0 pC
0 7 SP
600 435 M 13 1 13 1 8 1 13 1 13 1 13 1 13 0 13 1 13 1 13 0 13 1 13 1 13 0 13 1
13 0 13 0 13 1 13 0 13 1 13 0 20 PP
13 3 13 3 13 2 13 3 7 1 13 3 13 2 13 3 13 2 13 2 13 2 13 2 13 2 13 2 13 2 13 2
13 1 13 2 13 1 13 2 20 PP
13 4 13 4 13 5 13 4 13 4 13 4 8 2 13 4 13 4 13 4 13 4 13 3 13 4 13 3 13 3 13 4
13 3 13 3 13 3 13 3 20 PP
13 6 13 6 13 6 13 6 13 6 13 6 13 5 13 6 7 3 13 5 13 6 13 5 13 5 13 5 13 5 13 5
13 5 13 4 13 5 13 5 20 PP
13 9 13 8 13 8 13 8 13 7 13 8 13 8 13 7 13 8 13 7 8 4 13 8 13 7 13 7 13 6 13 7
13 7 13 6 13 7 13 6 20 PP
13 10 13 11 13 10 13 10 13 10 13 10 13 10 13 9 13 10 13 9 13 10 13 9 8 6 13 9
13 8 13 9 13 9 13 8 13 9 13 8 20 PP
13 13 13 13 13 12 13 13 13 12 13 12 13 12 13 12 13 12 13 12 13 11 13 12 13 11
13 11 7 6 13 11 13 11 13 11 13 10 13 11 20 PP
13 16 13 15 13 15 13 15 13 15 13 15 13 14 13 15 13 14 13 14 13 14 13 14 13 14
13 13 13 14 13 13 8 8 13 13 13 13 13 13 20 PP
8 11 13 17 13 17 13 17 13 17 13 17 13 17 13 17 13 17 13 17 13 16 13 17 13 16 13
17 13 16 13 16 13 16 13 16 7 8 13 16 20 PP
S
n
32 0 0 90 90 0 0 0 84 /Helvetica /font12 ANSIFont font
0 0 0 fC
541 1989 130 (0.0) 130 SB
32 0 0 90 90 0 0 0 84 /Helvetica /font12 ANSIFont font
1113 1989 130 (0.5) 130 SB
32 0 0 90 90 0 0 0 84 /Helvetica /font12 ANSIFont font
1684 1989 130 (1.0) 130 SB
32 0 0 90 90 0 0 0 84 /Helvetica /font12 ANSIFont font
2256 1989 130 (1.5) 130 SB
32 0 0 90 90 0 0 0 84 /Helvetica /font12 ANSIFont font
2827 1989 130 (2.0) 130 SB
32 0 0 90 90 0 0 0 84 /Helvetica /font12 ANSIFont font
402 1723 161 (-2.0) 161 SB
32 0 0 90 90 0 0 0 84 /Helvetica /font12 ANSIFont font
402 1388 161 (-1.5) 161 SB
32 0 0 90 90 0 0 0 84 /Helvetica /font12 ANSIFont font
402 1053 161 (-1.0) 161 SB
32 0 0 90 90 0 0 0 84 /Helvetica /font12 ANSIFont font
402 718 161 (-0.5) 161 SB
32 0 0 90 90 0 0 0 84 /Helvetica /font12 ANSIFont font
433 383 130 (0.0) 130 SB
2 lc
0 lj
600 1944 M 0 -34 1 PP
S
n
886 1944 M 0 -17 1 PP
S
n
1172 1944 M 0 -34 1 PP
S
n
1457 1944 M 0 -17 1 PP
S
n
1743 1944 M 0 -34 1 PP
S
n
2029 1944 M 0 -17 1 PP
S
n
2315 1944 M 0 -34 1 PP
S
n
2600 1944 M 0 -17 1 PP
S
n
2886 1944 M 0 -34 1 PP
S
n
600 1944 M 2286 0 1 PP
S
n
600 1944 M 17 0 1 PP
S
n
600 1777 M 34 0 1 PP
S
n
600 1609 M 17 0 1 PP
S
n
600 1442 M 34 0 1 PP
S
n
600 1274 M 17 0 1 PP
S
n
600 1107 M 34 0 1 PP
S
n
600 940 M 17 0 1 PP
S
n
600 772 M 34 0 1 PP
S
n
600 605 M 17 0 1 PP
S
n
600 437 M 34 0 1 PP
S
n
600 270 M 17 0 1 PP
S
n
600 1944 M 0 -1674 1 PP
S
n
600 270 M 0 34 1 PP
S
n
886 270 M 0 17 1 PP
S
n
1172 270 M 0 34 1 PP
S
n
1457 270 M 0 17 1 PP
S
n
1743 270 M 0 34 1 PP
S
n
2029 270 M 0 17 1 PP
S
n
2315 270 M 0 34 1 PP
S
n
2600 270 M 0 17 1 PP
S
n
2886 270 M 0 34 1 PP
S
n
600 270 M 2286 0 1 PP
S
n
2886 1944 M -17 0 1 PP
S
n
2886 1777 M -34 0 1 PP
S
n
2886 1609 M -17 0 1 PP
S
n
2886 1442 M -34 0 1 PP
S
n
2886 1274 M -17 0 1 PP
S
n
2886 1107 M -34 0 1 PP
S
n
2886 940 M -17 0 1 PP
S
n
2886 772 M -34 0 1 PP
S
n
2886 605 M -17 0 1 PP
S
n
2886 437 M -34 0 1 PP
S
n
2886 270 M -17 0 1 PP
S
n
2886 1944 M 0 -1674 1 PP
S
n
32 900 900 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
277 1277 94 (F\( ) 94 SB
32 900 900 67 67 0 0 0 68 /Symbol font
277 1184 39 (m) 39 SB
32 900 900 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
277 1146 115 (/T \)) 115 SB
32 0 0 81 81 0 0 0 82 /Symbol font
1678 2064 47 (m) 47 SB
32 0 0 90 90 0 0 0 84 /Helvetica /font12 ANSIFont font
1725 2064 83 (/T) 83 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c1a2 = 2b57DArialF0000005e000001900000
%    MSTT31c1ad = 2b57DArialF00000046000001900000
%    MSTT31c1b8 = 2b57DArialF0000004d038401900000
%    MSTT31c1c3 = 2b57DArialF0000004d000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF
%-12345X

%
%%%%%%%%%%%%%%%%%%%%%%%%%%% Fig.4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

%-12345X@PJL ENTER LANGUAGE = PostScript
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 18 19 577 824
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def
basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {statusdict begin 0 setpapertray end
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
statusdict begin false setduplexmode end
[{}
/exec load currenttransfer /exec load] cvx settransfer
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 25 26 777 1169 300 SM
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
0 0 0 fC
508 1964 43 (0) 43 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
953 1964 86 (10) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
1418 1964 86 (20) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
1884 1964 86 (30) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
2349 1964 86 (40) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
2815 1964 86 (50) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
386 1751 107 (0.0) 107 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
386 1460 107 (0.1) 107 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
386 1168 107 (0.2) 107 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
386 876 107 (0.3) 107 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
386 585 107 (0.4) 107 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
386 293 107 (0.5) 107 SB
2 lc
0 lj
0 0 0 pC
0 7 SP
530 1942 M 0 -34 1 PP
S
n
996 1942 M 0 -34 1 PP
S
n
1461 1942 M 0 -34 1 PP
S
n
1927 1942 M 0 -34 1 PP
S
n
2392 1942 M 0 -34 1 PP
S
n
2858 1942 M 0 -34 1 PP
S
n
530 1942 M 2328 0 1 PP
S
n
530 1796 M 34 0 1 PP
S
n
530 1505 M 34 0 1 PP
S
n
530 1213 M 34 0 1 PP
S
n
530 921 M 34 0 1 PP
S
n
530 630 M 34 0 1 PP
S
n
530 338 M 34 0 1 PP
S
n
530 1942 M 0 -1604 1 PP
S
n
530 338 M 0 34 1 PP
S
n
996 338 M 0 34 1 PP
S
n
1461 338 M 0 34 1 PP
S
n
1927 338 M 0 34 1 PP
S
n
2392 338 M 0 34 1 PP
S
n
2858 338 M 0 34 1 PP
S
n
530 338 M 2328 0 1 PP
S
n
2858 1796 M -34 0 1 PP
S
n
2858 1505 M -34 0 1 PP
S
n
2858 1213 M -34 0 1 PP
S
n
2858 921 M -34 0 1 PP
S
n
2858 630 M -34 0 1 PP
S
n
2858 338 M -34 0 1 PP
S
n
2858 1942 M 0 -1604 1 PP
S
n
0 lc
1 lj
0 5 SP
530 1796 M 24 -20 23 -22 23 -23 24 -23 23 -26 23 -26 23 -28 24 -30 23 -32 23
-34 23 -37 24 -39 23 -43 23 -47 24 -51 23 -52 23 -47 23 -33 24 1 23 39 20 PP
24 -5 23 -5 23 -5 70 -38 23 -11 23 -12 24 -13 23 -13 23 -13 24 -13 23 -14 23
-15 23 -15 24 -15 23 -17 23 -16 24 -18 23 -18 23 -19 23 -20 20 PP
23 -3 23 -4 23 -3 24 -4 23 -3 23 -4 24 -4 23 -4 23 -3 23 -4 24 -4 23 -4 23 -5
24 -4 23 -4 23 -5 23 -4 24 -5 23 -4 23 -5 20 PP
23 -3 24 -3 23 -2 23 -3 23 -2 24 -3 23 -3 23 -3 24 -2 23 -3 23 -3 23 -3 24 -3
23 -3 23 -3 24 -3 23 -3 23 -4 23 -3 24 -3 20 PP
23 -2 24 -2 23 -2 23 -2 23 -2 24 -2 23 -3 23 -2 24 -2 23 -2 23 -3 23 -2 24 -2
23 -3 23 -2 23 -2 24 -3 23 -2 18 PP
S
n
530 1796 M 10 20 1 PP
S
n
552 1839 M 19 4 1 PP
S
n
589 1827 M 13 -20 1 PP
S
n
612 1784 M 10 -20 1 PP
S
n
631 1741 M 9 -20 1 PP
S
n
650 1698 M 8 -20 1 PP
S
n
669 1655 M 9 -20 1 PP
S
n
689 1612 M 10 -20 1 PP
S
n
710 1569 M 10 -20 1 PP
S
n
733 1526 M 12 -20 1 PP
S
n
758 1483 M 13 -20 1 PP
S
n
785 1440 M 14 -20 1 PP
S
n
815 1397 M 15 -20 1 PP
S
n
847 1354 M 16 -20 1 PP
S
n
882 1311 M 17 -20 1 PP
S
n
920 1268 M 18 -20 1 PP
S
n
961 1225 M 20 -19 1 PP
S
n
1004 1184 M 20 -18 1 PP
S
n
1047 1146 M 20 -17 1 PP
S
n
1090 1111 M 20 -15 1 PP
S
n
1133 1078 M 20 -14 1 PP
S
n
1176 1048 M 20 -14 1 PP
S
n
1219 1019 M 20 -12 1 PP
S
n
1262 992 M 20 -12 1 PP
S
n
1305 967 M 20 -12 1 PP
S
n
1348 942 M 20 -10 1 PP
S
n
1391 919 M 20 -12 1 PP
S
n
1434 894 M 20 -6 1 PP
S
n
1477 883 M 20 -5 1 PP
S
n
1520 873 M 20 -5 1 PP
S
n
1563 863 M 20 -4 1 PP
S
n
1606 854 M 20 -3 1 PP
S
n
1649 846 M 20 -5 1 PP
S
n
1692 837 M 20 -3 1 PP
S
n
1735 829 M 20 -3 1 PP
S
n
1778 822 M 20 -4 1 PP
S
n
1821 814 M 20 -3 1 PP
S
n
1864 807 M 20 -4 1 PP
S
n
1907 800 M 20 -3 1 PP
S
n
1950 793 M 20 -3 1 PP
S
n
1993 786 M 20 -3 1 PP
S
n
2036 780 M 20 -3 1 PP
S
n
2079 773 M 20 -2 1 PP
S
n
2122 768 M 20 -3 1 PP
S
n
2165 761 M 20 -2 1 PP
S
n
2208 756 M 20 -3 1 PP
S
n
2251 750 M 20 -2 1 PP
S
n
2294 745 M 20 -3 1 PP
S
n
2337 739 M 20 -2 1 PP
S
n
2380 735 M 20 -3 1 PP
S
n
2423 729 M 20 -2 1 PP
S
n
2466 724 M 20 -2 1 PP
S
n
2509 719 M 20 -2 1 PP
S
n
2552 714 M 20 -1 1 PP
S
n
2595 710 M 20 -2 1 PP
S
n
2638 705 M 20 -2 1 PP
S
n
2681 701 M 20 -3 1 PP
S
n
2724 696 M 20 -1 1 PP
S
n
2767 692 M 20 -2 1 PP
S
n
2810 688 M 20 -2 1 PP
S
n
530 1796 M 2 5 1 PP
S
n
539 1822 M 2 5 1 PP
S
n
549 1848 M 1 5 1 PP
S
n
567 1866 M 5 3 1 PP
S
n
588 1855 M 3 -5 1 PP
S
n
603 1829 M 2 -5 1 PP
S
n
614 1803 M 2 -5 1 PP
S
n
624 1777 M 2 -5 1 PP
S
n
634 1751 M 2 -5 1 PP
S
n
643 1725 M 2 -5 1 PP
S
n
653 1699 M 2 -5 1 PP
S
n
663 1673 M 2 -5 1 PP
S
n
673 1647 M 2 -5 1 PP
S
n
683 1621 M 2 -5 1 PP
S
n
693 1595 M 3 -5 1 PP
S
n
704 1569 M 2 -5 1 PP
S
n
715 1543 M 2 -5 1 PP
S
n
728 1517 M 2 -5 1 PP
S
n
740 1491 M 3 -5 1 PP
S
n
753 1465 M 3 -5 1 PP
S
n
766 1439 M 3 -5 1 PP
S
n
780 1413 M 2 -5 1 PP
S
n
794 1387 M 3 -5 1 PP
S
n
808 1361 M 4 -5 1 PP
S
n
825 1335 M 3 -5 1 PP
S
n
841 1309 M 4 -5 1 PP
S
n
858 1283 M 3 -5 1 PP
S
n
875 1257 M 3 -5 1 PP
S
n
893 1231 M 4 -5 1 PP
S
n
913 1205 M 4 -5 1 PP
S
n
933 1179 M 4 -5 1 PP
S
n
954 1153 M 4 -5 1 PP
S
n
976 1127 M 4 -5 1 PP
S
n
999 1101 M 4 -5 1 PP
S
n
1023 1075 M 4 -5 1 PP
S
n
1047 1049 M 5 -5 1 PP
S
n
1073 1023 M 5 -4 1 PP
S
n
1099 998 M 5 -4 1 PP
S
n
1125 975 M 5 -5 1 PP
S
n
1151 952 M 5 -4 1 PP
S
n
1177 930 M 5 -4 1 PP
S
n
1203 909 M 5 -4 1 PP
S
n
1229 888 M 5 -4 1 PP
S
n
1255 869 M 5 -4 1 PP
S
n
1281 850 M 5 -4 1 PP
S
n
1307 832 M 5 -4 1 PP
S
n
1333 814 M 5 -3 1 PP
S
n
1359 797 M 5 -3 1 PP
S
n
1385 779 M 5 -3 1 PP
S
n
1411 762 M 5 -4 1 PP
S
n
1437 744 M 5 -2 1 PP
S
n
1463 735 M 5 -1 1 PP
S
n
1489 729 M 5 -2 1 PP
S
n
1515 721 M 5 -1 1 PP
S
n
1541 714 M 5 -1 1 PP
S
n
1567 708 M 5 -2 1 PP
S
n
1593 701 M 5 -1 1 PP
S
n
1619 694 M 5 -1 1 PP
S
n
1645 688 M 5 -2 1 PP
S
n
1671 682 M 5 -1 1 PP
S
n
1697 675 M 5 -1 1 PP
S
n
1723 670 M 5 -1 1 PP
S
n
1749 664 M 5 -1 1 PP
S
n
1775 659 M 5 -1 1 PP
S
n
1801 653 M 5 -1 1 PP
S
n
1827 647 M 5 -1 1 PP
S
n
1853 642 M 5 -1 1 PP
S
n
1879 637 M 5 -1 1 PP
S
n
1905 632 M 5 -1 1 PP
S
n
1931 627 M 5 -1 1 PP
S
n
1957 622 M 5 -1 1 PP
S
n
1983 617 M 5 -1 1 PP
S
n
2009 612 M 5 -1 1 PP
S
n
2035 607 M 5 0 1 PP
S
n
2061 603 M 5 -1 1 PP
S
n
2087 598 M 5 0 1 PP
S
n
2113 594 M 5 -1 1 PP
S
n
2139 589 M 5 0 1 PP
S
n
2165 585 M 5 -1 1 PP
S
n
2191 581 M 5 -1 1 PP
S
n
2217 577 M 5 -1 1 PP
S
n
2243 573 M 5 -1 1 PP
S
n
2269 569 M 5 -1 1 PP
S
n
2295 565 M 5 -1 1 PP
S
n
2321 561 M 5 -1 1 PP
S
n
2347 557 M 5 -1 1 PP
S
n
2373 553 M 5 -1 1 PP
S
n
2399 549 M 5 -1 1 PP
S
n
2425 546 M 5 -1 1 PP
S
n
2451 542 M 5 -1 1 PP
S
n
2477 538 M 5 -1 1 PP
S
n
2503 535 M 5 -1 1 PP
S
n
2529 531 M 5 0 1 PP
S
n
2555 528 M 5 -1 1 PP
S
n
2581 525 M 5 -1 1 PP
S
n
2607 521 M 5 0 1 PP
S
n
2633 518 M 5 -1 1 PP
S
n
2659 515 M 5 -1 1 PP
S
n
2685 511 M 5 0 1 PP
S
n
2711 508 M 5 -1 1 PP
S
n
2737 505 M 5 -1 1 PP
S
n
2763 501 M 5 0 1 PP
S
n
2789 498 M 5 -1 1 PP
S
n
2815 495 M 5 0 1 PP
S
n
2841 492 M 5 0 1 PP
S
n
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
576 433 486 (T = 0.25 GeV, ) 486 SB
32 0 0 67 67 0 0 0 68 /Symbol font
1063 433 43 (a) 43 SB
1062 433 43 (a) 43 SB
32 0 0 56 56 0 0 0 52 /Helvetica-Bold /font13 ANSIFont font
1106 477 31 (s) 31 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
1137 433 293 ( = 0.2, M) 293 SB
32 0 0 56 56 0 0 0 52 /Helvetica-Bold /font13 ANSIFont font
1430 477 31 (c) 31 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
1461 433 357 ( = 1.5 GeV) 357 SB
0 lj
0 4 SP
0 0 0 fC
/fm 256 def
876 25 1892 1704 B
1 F
S
n
25 344 2743 1359 B
1 F
S
n
255 255 255 fC
876 370 1866 1333 B
1 F
S
n
1 lc
1 lj
0 5 SP
1954 1417 M 198 0 1 PP
S
n
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
0 0 0 fC
2152 1374 42 (  ) 42 SB
32 0 0 67 67 0 0 0 68 /Symbol font
2195 1374 40 (m) 40 SB
2194 1374 40 (m) 40 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
2235 1374 421 ( = 0       GeV) 421 SB
1954 1519 M 20 0 1 PP
S
n
1997 1519 M 20 0 1 PP
S
n
2040 1519 M 20 0 1 PP
S
n
2083 1519 M 20 0 1 PP
S
n
2126 1519 M 20 0 1 PP
S
n
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
2152 1476 42 (  ) 42 SB
32 0 0 67 67 0 0 0 68 /Symbol font
2195 1476 40 (m) 40 SB
2194 1476 40 (m) 40 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
2235 1476 419 ( = 0.25  GeV) 419 SB
1954 1621 M 5 0 1 PP
S
n
1980 1621 M 5 0 1 PP
S
n
2006 1621 M 5 0 1 PP
S
n
2032 1621 M 5 0 1 PP
S
n
2058 1621 M 5 0 1 PP
S
n
2084 1621 M 5 0 1 PP
S
n
2110 1621 M 5 0 1 PP
S
n
2136 1621 M 5 0 1 PP
S
n
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
2152 1578 42 (  ) 42 SB
32 0 0 67 67 0 0 0 68 /Symbol font
2195 1578 40 (m) 40 SB
2194 1578 40 (m) 40 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
2235 1578 420 ( = 0.5    GeV) 420 SB
32 900 900 75 75 0 0 0 70 /Helvetica-Bold /font13 ANSIFont font
278 1398 619 (-dE/dx  [GeV/fm] ) 619 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
1511 2054 306 (p  [GeV] ) 306 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Helvetica-Bold
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c1a3 = 2a27DArialF0000004d000001900000
%    MSTT31c1ae = 2a27DArialF00000046000001900000
%    MSTT31c1b9 = 2a27DArialF0000004a000002bc0000
%    MSTT31c1c4 = 2a27DArialF00000038000002bc0000
%    MSTT31c1cf = 2a27DArialF0000004d038401900000
%    MSTT31c1da = 2a27DArialF0000004d038402bc0000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Helvetica-Bold
%%+ font Symbol

%%EOF
%-12345X

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Fig.5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

%-12345X@PJL ENTER LANGUAGE = PostScript
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 18 19 577 824
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def
basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {statusdict begin 0 setpapertray end
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
statusdict begin false setduplexmode end
[{}
/exec load currenttransfer /exec load] cvx settransfer
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 25 26 777 1169 300 SM
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
0 0 0 fC
508 1969 43 (0) 43 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
953 1969 86 (10) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
1418 1969 86 (20) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
1884 1969 86 (30) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
2349 1969 86 (40) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
2815 1969 86 (50) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
386 1668 107 (0.0) 107 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
386 1210 107 (0.1) 107 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
386 751 107 (0.2) 107 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
386 293 107 (0.3) 107 SB
2 lc
0 lj
0 0 0 pC
0 7 SP
530 1942 M 0 -34 1 PP
S
n
996 1942 M 0 -34 1 PP
S
n
1461 1942 M 0 -34 1 PP
S
n
1927 1942 M 0 -34 1 PP
S
n
2392 1942 M 0 -34 1 PP
S
n
2858 1942 M 0 -34 1 PP
S
n
530 1942 M 2328 0 1 PP
S
n
530 1713 M 34 0 1 PP
S
n
530 1255 M 34 0 1 PP
S
n
530 796 M 34 0 1 PP
S
n
530 338 M 34 0 1 PP
S
n
530 1942 M 0 -1604 1 PP
S
n
530 338 M 0 34 1 PP
S
n
996 338 M 0 34 1 PP
S
n
1461 338 M 0 34 1 PP
S
n
1927 338 M 0 34 1 PP
S
n
2392 338 M 0 34 1 PP
S
n
2858 338 M 0 34 1 PP
S
n
530 338 M 2328 0 1 PP
S
n
2858 1713 M -34 0 1 PP
S
n
2858 1255 M -34 0 1 PP
S
n
2858 796 M -34 0 1 PP
S
n
2858 338 M -34 0 1 PP
S
n
2858 1942 M 0 -1604 1 PP
S
n
0 lc
1 lj
530 1713 M 10 -9 13 -10 11 -8 13 -8 10 -6 13 -7 10 -4 13 -4 11 -2 13 -1 10 0 13
3 10 4 13 6 10 5 13 9 11 9 13 12 10 10 13 12 20 PP
11 -10 13 -13 10 -10 13 -14 10 -11 13 -13 11 -11 13 -14 10 -11 13 -14 10 -11 13
-13 10 -10 13 -14 11 -11 13 -13 10 -10 13 -12 10 -9 13 -12 20 PP
10 -8 13 -10 10 -8 13 -11 10 -8 13 -11 11 -9 13 -10 10 -8 13 -12 10 -9 13 -12
11 -10 13 -11 10 -9 13 -12 10 -9 13 -13 10 -10 13 -13 20 PP
10 -6 13 -8 10 -6 13 -9 11 -7 13 -9 10 -6 13 -9 10 -7 13 -9 10 -7 13 -9 11 -8
13 -9 10 -7 13 -10 10 -7 13 -10 11 -8 13 -10 20 PP
10 -5 13 -7 11 -5 13 -7 10 -6 13 -7 10 -6 13 -7 10 -6 13 -7 11 -6 13 -8 10 -6
13 -7 10 -6 13 -8 11 -6 13 -8 10 -6 13 -9 20 PP
10 -4 13 -6 11 -5 13 -6 10 -5 13 -6 10 -5 13 -6 11 -5 13 -6 10 -5 13 -6 10 -5
13 -7 10 -5 13 -7 11 -6 13 -6 10 -5 13 -7 20 PP
11 -5 13 -5 10 -4 13 -5 10 -4 13 -5 11 -5 13 -5 10 -4 13 -5 10 -4 13 -6 10 -4
13 -6 11 -5 13 -5 10 -4 13 -6 10 -5 13 -6 20 PP
10 -3 13 -5 10 -4 13 -4 10 -3 13 -5 11 -4 13 -5 10 -3 13 -5 10 -4 13 -5 11 -4
13 -5 10 -3 13 -5 10 -4 13 -5 10 -4 13 -5 20 PP
10 -3 13 -4 10 -3 13 -4 11 -4 13 -4 10 -3 13 -4 10 -3 13 -5 10 -3 13 -4 11 -4
13 -4 10 -3 13 -5 10 -4 13 -4 11 -4 13 -4 20 PP
10 -3 13 -4 11 -3 13 -3 10 -3 13 -4 10 -3 13 -4 10 -3 13 -4 11 -3 13 -4 10 -2
13 -4 10 -3 13 -5 11 -3 13 -4 10 -3 13 -4 20 PP
S
n
530 1713 M 18 20 1 PP
S
n
569 1756 M 20 18 1 PP
S
n
612 1789 M 20 9 1 PP
S
n
655 1801 M 20 -2 1 PP
S
n
698 1791 M 20 -10 1 PP
S
n
741 1766 M 20 -15 1 PP
S
n
784 1730 M 20 -19 1 PP
S
n
827 1689 M 19 -20 1 PP
S
n
867 1646 M 19 -20 1 PP
S
n
907 1603 M 19 -20 1 PP
S
n
948 1560 M 19 -20 1 PP
S
n
989 1518 M 19 -20 1 PP
S
n
1031 1476 M 20 -20 1 PP
S
n
1074 1434 M 20 -18 1 PP
S
n
1117 1395 M 20 -18 1 PP
S
n
1160 1358 M 20 -17 1 PP
S
n
1203 1322 M 20 -17 1 PP
S
n
1246 1287 M 20 -15 1 PP
S
n
1289 1254 M 20 -14 1 PP
S
n
1332 1223 M 20 -14 1 PP
S
n
1375 1192 M 20 -14 1 PP
S
n
1418 1163 M 20 -14 1 PP
S
n
1461 1134 M 20 -13 1 PP
S
n
1504 1107 M 20 -13 1 PP
S
n
1547 1080 M 20 -12 1 PP
S
n
1590 1055 M 20 -12 1 PP
S
n
1633 1029 M 20 -11 1 PP
S
n
1676 1005 M 20 -10 1 PP
S
n
1719 982 M 20 -10 1 PP
S
n
1762 959 M 20 -11 1 PP
S
n
1805 936 M 20 -9 1 PP
S
n
1848 915 M 20 -9 1 PP
S
n
1891 895 M 20 -9 1 PP
S
n
1934 875 M 20 -10 1 PP
S
n
1977 854 M 20 -8 1 PP
S
n
2020 835 M 20 -9 1 PP
S
n
2063 816 M 20 -8 1 PP
S
n
2106 798 M 20 -8 1 PP
S
n
2149 781 M 20 -8 1 PP
S
n
2192 763 M 20 -8 1 PP
S
n
2235 746 M 20 -8 1 PP
S
n
2278 729 M 20 -8 1 PP
S
n
2321 713 M 20 -7 1 PP
S
n
2364 697 M 20 -8 1 PP
S
n
2407 681 M 20 -6 1 PP
S
n
2450 666 M 20 -6 1 PP
S
n
2493 652 M 20 -8 1 PP
S
n
2536 636 M 20 -6 1 PP
S
n
2579 622 M 20 -7 1 PP
S
n
2622 608 M 20 -7 1 PP
S
n
2665 594 M 20 -6 1 PP
S
n
2708 580 M 20 -6 1 PP
S
n
2751 567 M 20 -6 1 PP
S
n
2794 554 M 20 -6 1 PP
S
n
2837 541 M 20 -6 1 PP
S
n
530 1713 M 3 5 1 PP
S
n
545 1739 M 4 5 1 PP
S
n
562 1765 M 3 5 1 PP
S
n
580 1791 M 4 5 1 PP
S
n
602 1817 M 5 5 1 PP
S
n
628 1840 M 5 3 1 PP
S
n
654 1852 M 5 2 1 PP
S
n
680 1856 M 5 0 1 PP
S
n
706 1851 M 5 -2 1 PP
S
n
732 1839 M 5 -3 1 PP
S
n
758 1821 M 5 -3 1 PP
S
n
784 1800 M 5 -5 1 PP
S
n
810 1776 M 5 -5 1 PP
S
n
836 1750 M 4 -5 1 PP
S
n
859 1724 M 5 -5 1 PP
S
n
882 1698 M 5 -5 1 PP
S
n
906 1672 M 4 -5 1 PP
S
n
929 1646 M 5 -5 1 PP
S
n
952 1620 M 5 -5 1 PP
S
n
976 1594 M 4 -5 1 PP
S
n
1000 1568 M 4 -5 1 PP
S
n
1024 1542 M 4 -5 1 PP
S
n
1049 1516 M 4 -5 1 PP
S
n
1074 1490 M 5 -5 1 PP
S
n
1100 1464 M 5 -5 1 PP
S
n
1126 1438 M 5 -5 1 PP
S
n
1152 1413 M 5 -4 1 PP
S
n
1178 1390 M 5 -5 1 PP
S
n
1204 1366 M 5 -5 1 PP
S
n
1230 1342 M 5 -4 1 PP
S
n
1256 1321 M 5 -5 1 PP
S
n
1282 1298 M 5 -4 1 PP
S
n
1308 1277 M 5 -4 1 PP
S
n
1334 1256 M 5 -4 1 PP
S
n
1360 1234 M 5 -4 1 PP
S
n
1386 1214 M 5 -4 1 PP
S
n
1412 1195 M 5 -4 1 PP
S
n
1438 1175 M 5 -4 1 PP
S
n
1464 1156 M 5 -4 1 PP
S
n
1490 1138 M 5 -4 1 PP
S
n
1516 1119 M 5 -3 1 PP
S
n
1542 1101 M 5 -3 1 PP
S
n
1568 1084 M 5 -3 1 PP
S
n
1594 1067 M 5 -4 1 PP
S
n
1620 1049 M 5 -3 1 PP
S
n
1646 1033 M 5 -3 1 PP
S
n
1672 1016 M 5 -3 1 PP
S
n
1698 1001 M 5 -4 1 PP
S
n
1724 985 M 5 -3 1 PP
S
n
1750 969 M 5 -3 1 PP
S
n
1776 955 M 5 -3 1 PP
S
n
1802 939 M 5 -3 1 PP
S
n
1828 924 M 5 -2 1 PP
S
n
1854 910 M 5 -3 1 PP
S
n
1880 895 M 5 -2 1 PP
S
n
1906 882 M 5 -3 1 PP
S
n
1932 867 M 5 -2 1 PP
S
n
1958 854 M 5 -3 1 PP
S
n
1984 841 M 5 -3 1 PP
S
n
2010 827 M 5 -3 1 PP
S
n
2036 814 M 5 -2 1 PP
S
n
2062 801 M 5 -2 1 PP
S
n
2088 789 M 5 -2 1 PP
S
n
2114 777 M 5 -3 1 PP
S
n
2140 764 M 5 -2 1 PP
S
n
2166 752 M 5 -2 1 PP
S
n
2192 740 M 5 -2 1 PP
S
n
2218 728 M 5 -2 1 PP
S
n
2244 716 M 5 -2 1 PP
S
n
2270 705 M 5 -2 1 PP
S
n
2296 694 M 5 -2 1 PP
S
n
2322 683 M 5 -2 1 PP
S
n
2348 672 M 5 -2 1 PP
S
n
2374 661 M 5 -2 1 PP
S
n
2400 651 M 5 -2 1 PP
S
n
2426 640 M 5 -2 1 PP
S
n
2452 630 M 5 -2 1 PP
S
n
2478 620 M 5 -3 1 PP
S
n
2504 609 M 5 -2 1 PP
S
n
2530 599 M 5 -2 1 PP
S
n
2556 589 M 5 -2 1 PP
S
n
2582 580 M 5 -2 1 PP
S
n
2608 570 M 5 -2 1 PP
S
n
2634 560 M 5 -2 1 PP
S
n
2660 550 M 5 -1 1 PP
S
n
2686 541 M 5 -2 1 PP
S
n
2712 532 M 5 -2 1 PP
S
n
2738 522 M 5 -1 1 PP
S
n
2764 513 M 5 -1 1 PP
S
n
2790 504 M 5 -2 1 PP
S
n
2816 495 M 5 -1 1 PP
S
n
2842 488 M 5 -2 1 PP
S
n
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
558 396 486 (T = 0.25 GeV, ) 486 SB
32 0 0 67 67 0 0 0 68 /Symbol font
1045 396 43 (a) 43 SB
1044 396 43 (a) 43 SB
32 0 0 56 56 0 0 0 52 /Helvetica-Bold /font13 ANSIFont font
1088 440 31 (s) 31 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
1119 396 293 ( = 0.2, M) 293 SB
32 0 0 56 56 0 0 0 52 /Helvetica-Bold /font13 ANSIFont font
1412 440 34 (b) 34 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
1446 396 295 ( = 5 GeV) 295 SB
0 lj
0 4 SP
0 0 0 fC
/fm 256 def
849 25 1821 1628 B
1 F
S
n
25 344 2645 1283 B
1 F
S
n
255 255 255 fC
849 370 1795 1257 B
1 F
S
n
1 lc
1 lj
0 7 SP
1880 1341 M 198 0 1 PP
S
n
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
0 0 0 fC
2078 1298 21 ( ) 21 SB
32 0 0 67 67 0 0 0 68 /Symbol font
2100 1298 40 (m) 40 SB
2099 1298 40 (m) 40 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
2140 1298 421 ( = 0       GeV) 421 SB
1880 1443 M 20 0 1 PP
S
n
1923 1443 M 20 0 1 PP
S
n
1966 1443 M 20 0 1 PP
S
n
2009 1443 M 20 0 1 PP
S
n
2052 1443 M 20 0 1 PP
S
n
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
2078 1400 21 ( ) 21 SB
32 0 0 67 67 0 0 0 68 /Symbol font
2100 1400 40 (m) 40 SB
2099 1400 40 (m) 40 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
2140 1400 419 ( = 0.25  GeV) 419 SB
1880 1545 M 5 0 1 PP
S
n
1906 1545 M 5 0 1 PP
S
n
1932 1545 M 5 0 1 PP
S
n
1958 1545 M 5 0 1 PP
S
n
1984 1545 M 5 0 1 PP
S
n
2010 1545 M 5 0 1 PP
S
n
2036 1545 M 5 0 1 PP
S
n
2062 1545 M 5 0 1 PP
S
n
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
2078 1502 21 ( ) 21 SB
32 0 0 67 67 0 0 0 68 /Symbol font
2100 1502 40 (m) 40 SB
2099 1502 40 (m) 40 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
2140 1502 420 ( = 0.5    GeV) 420 SB
32 900 900 75 75 0 0 0 70 /Helvetica-Bold /font13 ANSIFont font
269 1376 640 (-dE/dx  [ GeV/fm ]) 640 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
1451 2067 327 (p  [ GeV ]) 327 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Helvetica-Bold
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c1a7 = 2b47DArialF0000004d000001900000
%    MSTT31c1b2 = 2b47DArialF00000046000001900000
%    MSTT31c1bd = 2b47DArialF0000004a000002bc0000
%    MSTT31c1c8 = 2b47DArialF00000038000002bc0000
%    MSTT31c1d3 = 2b47DArialF0000004d038401900000
%    MSTT31c1de = 2b47DArialF0000004d038402bc0000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Helvetica-Bold
%%+ font Symbol

%%EOF
^D%-12345X

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Fig.6 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

%-12345X@PJL ENTER LANGUAGE = PostScript
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 18 19 577 824
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def
basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {statusdict begin 0 setpapertray end
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
statusdict begin false setduplexmode end
[{}
/exec load currenttransfer /exec load] cvx settransfer
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 25 26 777 1169 300 SM
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
0 0 0 fC
508 1969 43 (0) 43 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
953 1969 86 (10) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
1418 1969 86 (20) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
1884 1969 86 (30) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
2349 1969 86 (40) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
2815 1969 86 (50) 86 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
366 1668 107 (0.0) 107 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
366 1210 107 (0.1) 107 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
366 751 107 (0.2) 107 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
366 293 107 (0.3) 107 SB
2 lc
0 lj
0 0 0 pC
0 7 SP
530 1942 M 0 -34 1 PP
S
n
996 1942 M 0 -34 1 PP
S
n
1461 1942 M 0 -34 1 PP
S
n
1927 1942 M 0 -34 1 PP
S
n
2392 1942 M 0 -34 1 PP
S
n
2858 1942 M 0 -34 1 PP
S
n
530 1942 M 2328 0 1 PP
S
n
530 1713 M 34 0 1 PP
S
n
530 1255 M 34 0 1 PP
S
n
530 796 M 34 0 1 PP
S
n
530 338 M 34 0 1 PP
S
n
530 1942 M 0 -1604 1 PP
S
n
530 338 M 0 34 1 PP
S
n
996 338 M 0 34 1 PP
S
n
1461 338 M 0 34 1 PP
S
n
1927 338 M 0 34 1 PP
S
n
2392 338 M 0 34 1 PP
S
n
2858 338 M 0 34 1 PP
S
n
530 338 M 2328 0 1 PP
S
n
2858 1713 M -34 0 1 PP
S
n
2858 1255 M -34 0 1 PP
S
n
2858 796 M -34 0 1 PP
S
n
2858 338 M -34 0 1 PP
S
n
2858 1942 M 0 -1604 1 PP
S
n
0 lc
1 lj
530 1713 M 12 20 1 PP
S
n
556 1756 M 14 20 1 PP
S
n
587 1799 M 17 20 1 PP
S
n
627 1839 M 20 11 1 PP
S
n
670 1856 M 20 -2 1 PP
S
n
713 1848 M 20 -10 1 PP
S
n
756 1823 M 20 -16 1 PP
S
n
799 1786 M 20 -19 1 PP
S
n
841 1744 M 19 -20 1 PP
S
n
880 1701 M 18 -20 1 PP
S
n
919 1658 M 18 -20 1 PP
S
n
957 1615 M 18 -20 1 PP
S
n
996 1572 M 18 -20 1 PP
S
n
1036 1529 M 19 -20 1 PP
S
n
1078 1486 M 20 -20 1 PP
S
n
1121 1443 M 20 -20 1 PP
S
n
1164 1402 M 20 -18 1 PP
S
n
1207 1363 M 20 -18 1 PP
S
n
1250 1326 M 20 -18 1 PP
S
n
1293 1289 M 20 -16 1 PP
S
n
1336 1254 M 20 -16 1 PP
S
n
1379 1219 M 20 -15 1 PP
S
n
1422 1188 M 20 -16 1 PP
S
n
1465 1155 M 20 -14 1 PP
S
n
1508 1125 M 20 -14 1 PP
S
n
1551 1095 M 20 -13 1 PP
S
n
1594 1067 M 20 -13 1 PP
S
n
1637 1039 M 20 -13 1 PP
S
n
1680 1012 M 20 -13 1 PP
S
n
1723 985 M 20 -11 1 PP
S
n
1766 960 M 20 -11 1 PP
S
n
1809 935 M 20 -11 1 PP
S
n
1852 911 M 20 -11 1 PP
S
n
1895 887 M 20 -10 1 PP
S
n
1938 864 M 20 -10 1 PP
S
n
1981 842 M 20 -10 1 PP
S
n
2024 820 M 20 -10 1 PP
S
n
2067 799 M 20 -10 1 PP
S
n
2110 778 M 20 -9 1 PP
S
n
2153 758 M 20 -9 1 PP
S
n
2196 738 M 20 -9 1 PP
S
n
2239 719 M 20 -9 1 PP
S
n
2282 700 M 20 -8 1 PP
S
n
2325 682 M 20 -9 1 PP
S
n
2368 663 M 20 -7 1 PP
S
n
2411 646 M 20 -8 1 PP
S
n
2454 629 M 20 -8 1 PP
S
n
2497 612 M 20 -8 1 PP
S
n
2540 595 M 20 -8 1 PP
S
n
2583 579 M 20 -7 1 PP
S
n
2626 563 M 20 -7 1 PP
S
n
2669 547 M 20 -7 1 PP
S
n
2712 532 M 20 -7 1 PP
S
n
2755 516 M 20 -6 1 PP
S
n
2798 502 M 20 -7 1 PP
S
n
530 1713 M 24 -14 23 -14 23 -14 24 -14 23 -14 23 -13 23 -13 24 -12 23 -11 23 -9
23 -8 24 -4 23 -2 23 3 24 6 23 12 23 16 23 21 24 25 23 27 20 PP
23 -10 23 -10 24 -10 23 -10 23 -10 23 -11 24 -11 23 -11 23 -11 24 -11 23 -12 23
-12 23 -12 24 -12 23 -13 23 -13 24 -13 23 -13 23 -14 23 -14 20 PP
23 -7 24 -7 23 -7 23 -8 24 -8 23 -7 23 -8 23 -8 24 -8 23 -8 23 -8 24 -9 23 -8
23 -9 23 -9 24 -9 23 -9 23 -9 24 -10 23 -9 20 PP
23 -6 23 -6 23 -5 24 -6 23 -6 23 -6 24 -6 23 -6 23 -6 23 -6 24 -6 23 -7 23 -6
24 -7 23 -6 23 -7 23 -7 24 -7 23 -7 23 -7 20 PP
23 -4 24 -5 23 -4 23 -5 23 -5 24 -4 23 -5 23 -5 24 -5 23 -5 23 -5 23 -5 24 -5
23 -5 23 -5 23 -6 24 -5 23 -5 23 -6 24 -5 20 PP
S
n
32 0 0 67 67 0 0 0 68 /Symbol font
586 444 43 (a) 43 SB
585 444 43 (a) 43 SB
32 0 0 56 56 0 0 0 52 /Helvetica-Bold /font13 ANSIFont font
629 488 31 (s) 31 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
660 444 314 ( = 0.2 , M) 314 SB
32 0 0 56 56 0 0 0 52 /Helvetica-Bold /font13 ANSIFont font
974 488 34 (b) 34 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
1008 444 337 ( = 5 GeV, ) 337 SB
32 0 0 67 67 0 0 0 68 /Symbol font
1346 444 40 (m) 40 SB
1345 444 40 (m) 40 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
1386 444 357 ( = 0.5 GeV) 357 SB
0 lj
0 4 SP
0 0 0 fC
/fm 256 def
885 25 1886 1789 B
1 F
S
n
25 215 2746 1573 B
1 F
S
n
255 255 255 fC
885 241 1860 1547 B
1 F
S
n
1 lc
1 lj
0 7 SP
1950 1619 M 20 0 1 PP
S
n
1993 1619 M 20 0 1 PP
S
n
2036 1619 M 20 0 1 PP
S
n
2079 1619 M 20 0 1 PP
S
n
2122 1619 M 20 0 1 PP
S
n
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
0 0 0 fC
2148 1576 21 ( ) 21 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
2169 1576 444 (T = 0.25 GeV) 444 SB
1950 1721 M 198 0 1 PP
S
n
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
2148 1678 21 ( ) 21 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
2169 1678 21 ( ) 21 SB
32 0 0 67 67 0 0 0 68 /Symbol font
2191 1678 30 (e) 30 SB
2190 1678 30 (e) 30 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
2221 1678 439 ( = 5.232 GeV) 439 SB
32 900 900 75 75 0 0 0 70 /Helvetica-Bold /font13 ANSIFont font
265 1506 661 (-dE/dx  [ GeV/fm ] ) 661 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
1531 2098 327 (p  [ GeV ]) 327 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Helvetica-Bold
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c1a3 = 2a7fDArialF0000004d000001900000
%    MSTT31c1ae = 2a7fDArialF00000046000001900000
%    MSTT31c1b9 = 2a7fDArialF00000038000002bc0000
%    MSTT31c1c4 = 2a7fDArialF0000004a000002bc0000
%    MSTT31c1cf = 2a7fDArialF0000004d038401900000
%    MSTT31c1da = 2a7fDArialF0000004d038402bc0000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Helvetica-Bold
%%+ font Symbol

%%EOF
%-12345X
